Fleet Size and Mix Split-Delivery Vehicle Routing

In the classic Vehicle Routing Problem (VRP) a fleet of of vehicles has to visit a set of customers while minimising the operations' costs. We study a rich variant of the VRP featuring split deliveries, an heterogeneous fleet, and vehicle-commodity incompatibility constraints. Our goal is twofold: define the cheapest routing and the most adequate fleet. To do so, we split the problem into two interdependent components: a fleet design component and a routing component. First, we define two Mixed Integer Programming (MIP) formulations for each component. Then we discuss several improvements in the form of valid cuts and symmetry breaking constraints. The main contribution of this paper is a comparison of the four resulting models for this Rich VRP. We highlight their strengths and weaknesses with extensive experiments. Finally, we explore a lightweight integration with Constraint Programming (CP). We use a fast CP model which gives good solutions and use the solution to warm-start our models.

==> gap.tex <==
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%
      \put(588,2772){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(588,3066){\makebox(0,0)[r]{\strut{}$2$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(588,3360){\makebox(0,0)[r]{\strut{}$4$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(588,3654){\makebox(0,0)[r]{\strut{}$6$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(588,3947){\makebox(0,0)[r]{\strut{}$8$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(588,4241){\makebox(0,0)[r]{\strut{}$10$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(588,4535){\makebox(0,0)[r]{\strut{}$12$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(720,2552){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1111,2552){\makebox(0,0){\strut{}$2$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1501,2552){\makebox(0,0){\strut{}$4$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1892,2552){\makebox(0,0){\strut{}$6$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2283,2552){\makebox(0,0){\strut{}$8$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2674,2552){\makebox(0,0){\strut{}$10$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3064,2552){\makebox(0,0){\strut{}$12$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3455,2552){\makebox(0,0){\strut{}$14$}}%
      \csname LTb\endcsname%
      \put(802,4412){\makebox(0,0)[l]{\strut{}SC}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(182,2553){\rotatebox{-270}{\makebox(0,0){\strut{}Gap (\%)}}}%
      \csname LTb\endcsname%
      \put(938,4778){\makebox(0,0)[l]{\strut{}small}}%
      \csname LTb\endcsname%
      \put(2717,4778){\makebox(0,0)[l]{\strut{}medium}}%
      \csname LTb\endcsname%
      \put(4496,4778){\makebox(0,0)[l]{\strut{}large}}%
      \csname LTb\endcsname%
      \put(6275,4778){\makebox(0,0)[l]{\strut{}Optimal}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%
      \put(3972,2772){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3972,2968){\makebox(0,0)[r]{\strut{}$10$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3972,3164){\makebox(0,0)[r]{\strut{}$20$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3972,3360){\makebox(0,0)[r]{\strut{}$30$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3972,3556){\makebox(0,0)[r]{\strut{}$40$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3972,3751){\makebox(0,0)[r]{\strut{}$50$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3972,3947){\makebox(0,0)[r]{\strut{}$60$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3972,4143){\makebox(0,0)[r]{\strut{}$70$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3972,4339){\makebox(0,0)[r]{\strut{}$80$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3972,4535){\makebox(0,0)[r]{\strut{}$90$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4104,2552){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4495,2552){\makebox(0,0){\strut{}$2$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4885,2552){\makebox(0,0){\strut{}$4$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(5276,2552){\makebox(0,0){\strut{}$6$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(5667,2552){\makebox(0,0){\strut{}$8$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(6058,2552){\makebox(0,0){\strut{}$10$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(6448,2552){\makebox(0,0){\strut{}$12$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(6839,2552){\makebox(0,0){\strut{}$14$}}%
      \csname LTb\endcsname%
      \put(4186,4412){\makebox(0,0)[l]{\strut{}SV}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%
      \put(588,504){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(588,700){\makebox(0,0)[r]{\strut{}$2$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(588,896){\makebox(0,0)[r]{\strut{}$4$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(588,1092){\makebox(0,0)[r]{\strut{}$6$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(588,1288){\makebox(0,0)[r]{\strut{}$8$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(588,1483){\makebox(0,0)[r]{\strut{}$10$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(588,1679){\makebox(0,0)[r]{\strut{}$12$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(588,1875){\makebox(0,0)[r]{\strut{}$14$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(588,2071){\makebox(0,0)[r]{\strut{}$16$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(588,2267){\makebox(0,0)[r]{\strut{}$18$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(720,284){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1111,284){\makebox(0,0){\strut{}$2$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1501,284){\makebox(0,0){\strut{}$4$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1892,284){\makebox(0,0){\strut{}$6$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2283,284){\makebox(0,0){\strut{}$8$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2674,284){\makebox(0,0){\strut{}$10$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3064,284){\makebox(0,0){\strut{}$12$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3455,284){\makebox(0,0){\strut{}$14$}}%
      \csname LTb\endcsname%
      \put(802,2144){\makebox(0,0)[l]{\strut{}FC}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3805,-46){\makebox(0,0){\strut{}Time (s)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%
      \put(3972,504){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3972,680){\makebox(0,0)[r]{\strut{}$10$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3972,857){\makebox(0,0)[r]{\strut{}$20$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3972,1033){\makebox(0,0)[r]{\strut{}$30$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3972,1209){\makebox(0,0)[r]{\strut{}$40$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3972,1386){\makebox(0,0)[r]{\strut{}$50$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3972,1562){\makebox(0,0)[r]{\strut{}$60$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3972,1738){\makebox(0,0)[r]{\strut{}$70$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3972,1914){\makebox(0,0)[r]{\strut{}$80$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3972,2091){\makebox(0,0)[r]{\strut{}$90$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3972,2267){\makebox(0,0)[r]{\strut{}$100$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4104,284){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4495,284){\makebox(0,0){\strut{}$2$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4885,284){\makebox(0,0){\strut{}$4$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(5276,284){\makebox(0,0){\strut{}$6$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(5667,284){\makebox(0,0){\strut{}$8$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(6058,284){\makebox(0,0){\strut{}$10$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(6448,284){\makebox(0,0){\strut{}$12$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(6839,284){\makebox(0,0){\strut{}$14$}}%
      \csname LTb\endcsname%
      \put(4186,2144){\makebox(0,0)[l]{\strut{}FV}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{gap}}%
    \gplfronttext
  \end{picture}%
\endgroup
